Machine Learning on Graphs: A Model and Comprehensive Taxonomy

There has been a surge of recent interest in learning representations for graph-structured data. Graph representation learning methods have generally fallen into three main categories, based on the availability of labeled data. The first, network embedding (such as shallow graph embedding or graph auto-encoders), focuses on learning unsupervised representations of relational structure. The second, graph regularized neural networks, leverages graphs to augment neural network losses with a regularization objective for semi-supervised learning. The third, graph neural networks, aims to learn differentiable functions over discrete topologies with arbitrary structure. However, despite the popularity of these areas there has been surprisingly little work on unifying the three paradigms. Here, we aim to bridge the gap between graph neural networks, network embedding and graph regularization models. We propose a comprehensive taxonomy of representation learning methods for graph-structured data, aiming to unify several disparate bodies of work. Specifically, we propose a Graph Encoder Decoder Model (GRAPHEDM), which generalizes popular algorithms for semi-supervised learning on graphs (e.g. GraphSage, Graph Convolutional Networks, Graph Attention Networks), and unsupervised learning of graph representations (e.g. DeepWalk, node2vec, etc) into a single consistent approach. To illustrate the generality of this approach, we fit over thirty existing methods into this framework. We believe that this unifying view both provides a solid foundation for understanding the intuition behind these methods, and enables future research in the area.

==> figures/gcn1.tex <==
%% Creator: Inkscape inkscape 0.92.2pre0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'kipf.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%%
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{125bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,.9)%
    \put(0,0.1){\includegraphics[width=\unitlength,page=1]{figures/kipf1.pdf}}%

    {\fontsize{9pt}{10.5pt} \put(0.53,0.4){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Theta^{\ell}$ }}}}%

    {\fontsize{9pt}{10.5pt} \put(0.5,0.8){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\widetilde{D}^{-1/2}\widetilde{W}\widetilde{D}^{-1/2} H^{\ell}$ }}}}%

    {\fontsize{9pt}{10.5pt} \put(0.48,0.15){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$H^{\ell +1}$ }}}}%

    {\fontsize{9pt}{10.5pt} \put(0.06,0.0){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$H^{\ell +1} = \sigma(\widetilde{D}^{-1/2}\widetilde{W}\widetilde{D}^{-1/2} H^{\ell} \Theta^{\ell})$ }}}}%
 \end{picture}%
\endgroup%

==> figures/gcn2.tex <==
\begin{tikzpicture}[scale=0.8, transform shape]
\definecolor{paramcolor}{HTML}{50ae55}
\definecolor{inputcolor}{HTML}{fd9727}
\definecolor{outputcolor}{HTML}{f1453d}
\tikzset{
	inputmat/.style = {rectangle, draw=inputcolor!70, fill=inputcolor!40, thick, minimum width=1.4cm, minimum height = 1cm},
	outputmat/.style = {rectangle, draw=outputcolor!0, fill=outputcolor!50, thick, minimum width=0.6cm, minimum height = 1.0cm},
	thickermat/.style = {rectangle, draw=black!50, fill=black!20, thick, minimum width=1.4cm, minimum height = 1cm},
	parameter/.style = {rectangle, draw=paramcolor!70, fill=paramcolor!40, thick, minimum width=0.6cm, minimum height = 1.4cm},
}
\node [inputmat](x) [draw] { };
\node [above =0cm of x] (xlabel) {$H^{\ell}$ };
%\node [below of=x](xlabel) {$H^{(l)}$}
\node [draw, below of=x](mult) {$\times$};
\node [left =0.35cm of mult] (a) {$\widetilde{D}^{-1/2}\widetilde{W}\widetilde{D}^{-1/2}$};
%\node [thickermat, below of=mult](ax) [draw] {};
\node [draw, below of=mult](wmult) {$\times$};
\node [parameter, right =0.55cm of wmult](w) {};
\node [below=0cm of w](wl) {$\Theta^{\ell}$}; %
\node [outputmat, below of=wmult](y) {};
\node [below =0cm of y] (xlabel) {$H^{\ell + 1}$ };
%\node [draw, right of=wmult](sigma) {$\sigma$};


\draw[-{>}] (x) -- (mult);
\draw[-{>}] (a) -- (mult);
%\draw[-{>}] (mult) -- (ax);
\draw[-{>}] (mult) -- (wmult);
\draw[-{>}] (w) -- (wmult);
\draw[-{>}] (wmult) -- (y);
\end{tikzpicture}

==> figures/taxonomy.tex <==
\forestset{
  L1/.style={rectangle, draw, fill=blue!20!red!20, rounded corners, thick,edge={line width=0.5pt}},
  L2/.style={rectangle, draw, fill=blue!20!green!20, rounded corners, thick,edge={line width=0.5pt}},
  L3/.style={rectangle, draw, fill=gray!20, rounded corners, thick,edge={line width=0.5pt}},
  L4/.style={rectangle, draw, fill=blue!15, rounded corners, thick,edge={line width=0.5pt}},
  L5/.style={rectangle, draw, fill=yellow!20, rounded corners, thick,edge={line width=0.5pt}},
  %%%%%%%%%%%%%
}
\hspace{2in}

%

%\makebox[0pt][c]{%
%\scalebox{0.7}{
\begin{minipage}[t]{\textwidth}
    \vspace{0.2cm}
    {\large \textbf{Legend}}
    \\
    \begin{forest}
        for tree={
            align=center, % allow multiple lines
            grow=0,reversed, % tree direction
            parent anchor=east,child anchor=west, % edge anchors
            edge={line cap=round},outer sep=+1pt, % edge/node connection
            rounded corners,minimum width=15mm,minimum height=8mm, % node shape
            l sep=2mm % level distance
        }
        [Shallow embeddings,L1]
    \end{forest}
    \\
    \begin{forest}
        for tree={
            align=center, % allow multiple lines
            grow=0,reversed, % tree direction
            parent anchor=east,child anchor=west, % edge anchors
            edge={line cap=round},outer sep=+1pt, % edge/node connection
            rounded corners,minimum width=15mm,minimum height=8mm, % node shape
            l sep=5mm % level distance
        }
        [Auto-encoders,L5]
    \end{forest}
    \\
    \begin{forest}
        for tree={
            align=center, % allow multiple lines
            grow=0,reversed, % tree direction
            parent anchor=east,child anchor=west, % edge anchors
            edge={line cap=round},outer sep=+1pt, % edge/node connection
            rounded corners,minimum width=15mm,minimum height=8mm, % node shape
            l sep=5mm % level distance
        }
        [Graph regularization,L4]
    \end{forest}
    \\  
    \begin{forest}
        for tree={
            align=center, % allow multiple lines
            grow=0,reversed, % tree direction
            parent anchor=east,child anchor=west, % edge anchors
            edge={line cap=round},outer sep=+1pt, % edge/node connection
            rounded corners,minimum width=15mm,minimum height=8mm, % node shape
            l sep=5mm % level distance
        }
        [Graph neural networks,L2]
    \end{forest}
    \\
    \vspace{-3in}
\end{minipage} % end legend
\\
%\fbox{
\resizebox{1.02\textwidth}{!}{%
\begin{forest}
    for tree={
        align=center, % allow multiple lines
        grow=0,reversed, % tree direction
        parent anchor=east,child anchor=west, % edge anchors
        edge={line cap=round},outer sep=+1pt, % edge/node connection
        rounded corners,minimum width=15mm,minimum height=8mm, % node shape
        l sep=3mm % level distance
    }
    [\textbf{Graph} \\
    \textbf{Embedding},L3
        [\textbf{Unsupervised}\\ $(\alpha \eqtext 0)$\\{\hyperref[sec:unsup_models]{\cref{sec:unsup_models}}},L3
            [$X \eqtext I$,L3
                [ENC$(\Theta^E)$,L1
                    [\textbf{Laplacian} \\  {\hyperref[subsec:laplacian_unsup_shallow]{\cref{subsec:laplacian_unsup_shallow}}},L1
                        [
                            MDS \citepalias{kruskal1964multidimensional} \\
                            IsoMAP \citepalias{tenenbaum2000global} \\
                            LLE \citepalias{roweis2000nonlinear} \\
                            LE \citepalias{belkin2002laplacian},L1
                        ]
                    ]
                    [\textbf{Non-Euclidean}\\ {\hyperref[subsec:non_euclidean_unsup]{\cref{subsec:non_euclidean_unsup}}},L1
                        [
                            Poincar\'e  \citepalias{nickel2017poincare} \\
                            Lorentz \citepalias{nickel2018learning} \\
                            Product \citepalias{gu2018learning},L1
                        ]
                    ]
                    [\textbf{Matrix}\\ \textbf{Factorization} \\ {\hyperref[subsec:matrix]{\cref{subsec:matrix}}},L1
                        [
                            GF \citepalias{ahmed2013distributed} \\
                            GraRep \citepalias{cao2015grarep}\\
                            HOPE \citepalias{ou2016asymmetric},L1
                        ]
                    ]
                    [\textbf{Skip-gram} \\ {\hyperref[subsec:skip_gram_unsup]{\cref{subsec:skip_gram_unsup}}},L1
                        [
                            DeepWalk \citepalias{perozzi2014deepwalk} \\
                            node2vec \citepalias{grover2016node2vec}\\
                            WYS \citepalias{abu2017watch} \\
                            LINE \citepalias{tang2015line} \\
                            HARP \citepalias{chen2017harp},L1
                        ]   
                    ]
                ]
                [ENC$(W; \Theta^E)$,L5
                    [\textbf{Autoencoders} \\ {\hyperref[subsec:auto_enc]{\cref{subsec:auto_enc}}},L5
                        [
                            SDNE \citepalias{wang2016structural} \\
                            DNGR \citepalias{cao2016deep},L5
                        ]
                    ]
                ]
            ]
            [$X \neq I$,L3
                [ENC$(W\comma X ; \Theta^E)$,L2
                    [\textbf{Message passing}  \\ {\hyperref[subsec:neighbour_unsup]{\cref{subsec:neighbour_unsup}}},L2
                        [GAE \citepalias{kipf2016variational}\\ 
                        Graphite \citepalias{grover2018graphite}\\ DGI~\citepalias{velickovic2018dgi},L2]
                    ]
                ]
            ]        
        ]
        [\textbf{Supervised} \\ $(\alpha \neq 0)$\\ {\hyperref[sec:sup_models]{\cref{sec:sup_models}}},L3
            [$X \eqtext I$,L3
                [ENC$(\Theta^E)$,L1
                    [\textbf{Laplacian}  \\ {\hyperref[subsec:shallow_sup]{\cref{subsec:shallow_sup}}},L1
                        [
                            LP \citepalias{zhu2002learning} \\
                            LS \citepalias{zhou2004learning},L1
                        ]
                    ]
                ]
            ]
            [$X \neq I$,L3
                [ENC$(X ; \Theta^E)$,L4
                    [\textbf{Laplacian}  \\ {\hyperref[subsubsec:laplacian_reg_sup]{\cref{subsubsec:laplacian_reg_sup}}},L4
                        [
                            ManiReg \citepalias{belkin2006manifold} \\
                            SemiEmbed \citepalias{weston2012deep}
                            \\ 
                            NGM \citepalias{bui2017neural},L4
                        ]
                    ]
                     [\textbf{Skip-gram}  \\ {\hyperref[subsubsec:skip_gram_sup]{\cref{subsubsec:skip_gram_sup}}},L4
                        [Planetoid \citepalias{yang2016revisiting},L4]
                    ]
                ]
                [ENC$(W\comma X ; \Theta^E)$,L2
                    [\textbf{Local}\\ \textbf{Message passing},L2
                        [\textbf{Frameworks}\\ {\hyperref[subsec:gnn_sup]{\cref{subsec:gnn_sup}}},L2
                            [
                                GNN \citepalias{scarselli2009graph}\\ GGSNN \citepalias{li2015gated} \\
                                MPNN \citepalias{gilmer2017neural}\\ GraphNets \citepalias{battaglia2016interaction},L2
                            ]
                        ]
                        [\textbf{Spectrum-free}\\
                        \cref{subsec:spectrum_free},L2
                            [
                                ChebyNet \citepalias{defferrard2016convolutional}\\ GCN \citepalias{kipf2016semi},L2
                            ]
                        ]
                        [\textbf{Spatial}  \\ {\hyperref[subsec:spatial]{\cref{subsec:spatial}}},L2
                            [
                                SAGE \citepalias{hamilton2017inductive} \\
                                MoNet \citepalias{monti2017geometric}\\ GAT \citepalias{velickovic2017graph},L2
                            ]
                        ]
                        [\textbf{Non-Euclidean} \\ {\hyperref[subsec:non_euclidean_sup]{\cref{subsec:non_euclidean_sup}}},L2
                            [
                            HGCN \citepalias{chami2019hyperbolic} \\
                            HGNN \citepalias{liu2019hyperbolic},L2
                            ]
                        ]
                    ]
                    [\textbf{Global filtering},L2
                        [\textbf{Spectrum-based}\\
                        {\hyperref[subsec:spectral]{\cref{subsec:spectrum_based}}},L2
                            [
                                SCNN \citepalias{bruna2013spectral}\\
                                \citepalias{henaff2015deep},L2
                            ]
                        ]
                    ]
                ]
            ]
        ]
    ]   
\end{forest}
}%resizebox

%} 
%}%scalebox
%}%makebox
